A note on the fate of the Landau-Yang theorem in non-Abelian gauge theories

Using elementary considerations of Lorentz invariance, Bose symmetry and BRST invariance, we argue why the decay of a massive color-octet vector state into a pair of on-shell massless gluons is possible in a non-Abelian SU(N) Yang-Mills theory, we constrain the form of the amplitude of the process and offer a simple understanding of these results in terms of effective-action operators.

==> Vgg2.tex <==
  \begin{fmffile}{Vgg2}
    \begin{fmfgraph*}(70,40)
      \fmfset{curly_len}{2mm}
      \fmfbottom{d1}
      \fmfleft{i1}
      \fmfright{o1,o2}
      \fmf{dbl_plain}{i1,v1}
      \fmf{photon}{v1,o2}
      \fmf{photon}{v1,o1}
      \fmfdot{v1}
      \fmfv{label=$A_2$}{d1}
      \fmflabel{$V^a$}{i1}
      \fmflabel{$g^b$}{o1}
      \fmflabel{$g^c$}{o2}
    \end{fmfgraph*}
  \end{fmffile}


==> Vgg3.tex <==
  \begin{fmffile}{Vgg3}
    \begin{fmfgraph*}(70,40)
      \fmfset{curly_len}{1.8mm}
      \fmfbottom{d1}
      \fmfleft{i1}
      \fmfright{o1,o2}
      \fmf{dbl_plain}{i1,v1}
      \fmf{photon}{v1,v2}
      \fmf{photon}{v2,o2}
      \fmf{photon}{v2,o1}
      \fmfdot{v1,v2}
      \fmfv{label=$A_1$}{d1}
      \fmflabel{$V^a$}{i1}
      \fmflabel{$g^b$}{o1}
      \fmflabel{$g^c$}{o2}
    \end{fmfgraph*}
  \end{fmffile}

